Minimizing the Weighted Makespan with Restarts on a Single Machine

We consider the problem of minimizing the weighted makespan on a single machine with restarts. Restarts are similar to preemptions but weaker: a job can be interrupted, but then it has to be run again from the start instead of resuming at the point of interruption later. The objective is to minimize the weighted makespan, defined as the maximum weighted completion time of jobs. We establish a lower bound of 1.4656 on the competitive ratio achievable by deterministic online algorithms. For the case where all jobs have identical processing times, we design and analyze a deterministic online algorithm that improves the competitive ratio to better than 1.274. Finally, we prove a lower bound of 1.238 for this case.

==> setS.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfgantt}
\pgfdeclarelayer{foreground}
\pgfdeclarelayer{background}
\pgfsetlayers{background, main, foreground}
\definecolor{palegray}{gray}{0.9}
\definecolor{lil}{HTML}{AD52A2}
\definecolor{bra}{HTML}{AD8B52}
\definecolor{gru}{HTML}{52AD5D}
\definecolor{bla}{HTML}{5274AD}
\begin{document}
\iffalse
\begin{tikzpicture}[every node/.style={font=\Large}]
    \draw[thick,->] (0,0) -- (20.3,0) node[anchor=north] {time};

    \draw[line width=1pt] (1,0) rectangle (3,1.3);
    \draw[dashed] (0,1.3) -- (1,1.3);
    \node[text width = 0.5 cm] at (0.5,0.6) {...};    

    \node[text width = 0.5 cm] at (5.1,0.6) {1};
    \draw[line width=1pt] (4,0) rectangle (6,1.3);
    \node[text width = 0.5 cm] at (7.1,0.6) {2};
    \draw[line width=1pt] (6,0) rectangle (8,1.3);
    \node[text width = 0.5 cm] at (10.6,0.6) {...};
    \draw[dashed] (8,1.3) rectangle (13,1.3);
    \node[text width = 0.5 cm] at (14.1,0.6) {$k$};
    \draw[line width=1pt] (13,0) rectangle (15,1.3);

    \draw[line width=1pt] (15,0) rectangle (17,1.3);
    \draw[line width=1pt] (17,0) rectangle (19,1.3);
    \draw[dashed] (19,1.3) -- (20,1.3);
    \node[text width = 0.5 cm] at (19.7,0.6) {...};

\end{tikzpicture}
\fi
 \tikzset{every picture/.style={transform shape}}
\centering
\begin{ganttchart}[
inline,
milestone/.append style={fill=black,  scale=.22 ,inner sep=0pt, shape=circle},
canvas/.style={draw=none},progress label text={}
]{2}{15}
\ganttbar[bar height=1,bar/.append style={ line width=1pt}]{\large{}}{4}{7}
\ganttbar[progress=100,
   bar height=1,
  bar/.append style={fill=palegray, line width=1pt},   
  bar incomplete/.append style={fill=white}]{\large{$1$}}{9}{12}
\ganttbar[progress=100,
   bar height=1,
  bar/.append style={fill=palegray, line width=1pt},   
  bar incomplete/.append style={fill=white}]{\large{$2$}}{13}{16}
\ganttbar[progress=100,
   bar height=1,
  bar/.append style={fill=palegray, line width=1pt},   
  bar incomplete/.append style={fill=white}]{\large{$k$}}{25}{28}
\ganttbar[bar height=1,bar/.append style={ line width=1pt}]{\large{}}{29}{32}
\ganttbar[bar height=1,bar/.append style={ line width=1pt}]{\large{}}{33}{36}
\ganttbar[
  progress=100,
   bar height=1,
  bar/.append style={fill=palegray, draw=none, line width=1pt},   
  bar incomplete/.append style={fill=white} 
]{}{17}{24}
 \begin{scope}[shift={(0,-1.4)}] % adjust -0.7 to move below
 \draw[thick,->] (0,0) -- (19.3,0) node[anchor=north] {\large{time}};

    \draw[dashed,dash pattern=on 5pt off 4pt, line width=1pt] (0,1.1) -- (1,1.1);
    \draw[dashed,dash pattern=on 5pt off 4pt, line width=1pt] (0,0.1) -- (1,0.1);
    \node[text width = 0.5 cm] at (0.5,0.6) {...};    
    \node[text width = 0.5 cm] at (9.5,0.55) {...};
    \draw[dashed,dash pattern=on 5pt off 4pt, line width=1pt] (7.5,1.1) rectangle (11.5,1.1);
\draw[dashed,dash pattern=on 5pt off 4pt,line width=1pt] (7.5,0.1) rectangle (11.5,0.1);

    \draw[dashed, dash pattern=on 5pt off 4pt, line width=1pt] (17.5,1.1) -- (19,1.1);
    \draw[dashed,dash pattern=on 5pt off 4pt, line width=1pt] (17.5,0.1) -- (19,0.1);
    \node[text width = 0.5 cm] at (18.5,0.55) {...};
\end{scope}

\end{ganttchart}


\end{document}
